1001 Ways of Scenario Generation for Testing of Self-driving Cars: A Survey

Scenario generation is one of the essential steps in scenario-based testing and, therefore, a significant part of the verification and validation of driver assistance functions and autonomous driving systems. However, the term scenario generation is used for many different methods, e.g., extraction of scenarios from naturalistic driving data or variation of scenario parameters. This survey aims to give a systematic overview of different approaches, establish different categories of scenario acquisition and generation, and show that each group of methods has typical input and output types. It shows that although the term is often used throughout literature, the evaluated methods use different inputs and the resulting scenarios differ in abstraction level and from a systematical point of view. Additionally, recent research and literature examples are given to underline this categorization.

==> figures/scen_conversion.tikz <==
\begin{tikzpicture}[sideArrow/.style={signal, font=\small, fill=#1!20, signal pointer angle=100, align=center},]
\tikzstyle{box}=[draw,rounded corners, minimum height=30pt, minimum width=70pt, semithick, inner sep=5pt, outer sep=0pt, anchor=north];
\tikzstyle{textbox}=[minimum width=10pt, semithick, inner sep=2pt, outer sep=0pt, anchor=north, fill=white];


\node[box, align=center, draw=black!60!green!50,fill=black!60!green!22] at (0,0) (concrete){Concrete Scenario};
\node[box, align=center, draw=yellow!90, fill=yellow!22] at (5.5,0) (logical){Logical Scenario};
\node[box, align=center, draw=purple!60] at (-5.5,1) (Naturalistic){Recorded Data, \\ Reports, etc.};
\node[box, align=center, draw=violet!60] at (-5.5,-1) (Building){Scenario Building \\ Blocks \& Processes};

\draw[] (Naturalistic.north) edge[-{Stealth[fill=black]}, bend left=90](concrete.north);
\node[textbox, align=center] at (-5.0,1.4)(extract){1..n};
\node[textbox, align=center] at (-0.3,0.35)(extract){n};

\draw[] (logical.north) edge[-{Stealth[fill=black]}, bend right=90](concrete.30);
\node[textbox, align=center] at (5.1,0.4)(extract){1};
\node[textbox, align=center] at (1.2,0.35)(extract){n};

\draw[] (concrete.330) edge[-{Stealth[fill=black]}, bend right=90](logical.south);
\node[textbox, align=center] at (5.1,-1.1)(extract){1};
\node[textbox, align=center] at (1.2,-1.1)(extract){n};

\draw[] (Building.south) edge[-{Stealth[fill=black]}, bend right=90](concrete.south);
\node[textbox, align=center] at (-0.25,-1.1)(extract){n};
\node[textbox, align=center] at (-5.0,-2.1)(extract){1..n};

\draw[-{Stealth[fill=black]}] (concrete.-180) arc (5:334:6mm);
\node[textbox, align=center] at (-1.5,-1.15)(extract){1..n};
\node[textbox, align=center] at (-1.6,0.4)(extract){1};

\node[textbox, align=center] at (-3,2.75)(extract){Scenario\\Extraction\\\ref{sec_scenario_extraction}};
\node[textbox, align=center] at (3.2,2.0)(explore){Scenario\\Exploration\\\ref{sec_scenario_exploartion}};
\node[textbox, align=center] at (3.2,-2.0)(sum){Scenario\\Aggregation\\\ref{sec_aggregation}};
\node[textbox, align=center] at (-2.8,0.7)(alter){Scenario\\Alteration\\\ref{sec_alteration}};
\node[textbox, align=center] at (-3.1,-2.7)(generate){Scenario\\Generation\\\ref{sec_scenario_generation}};
\end{tikzpicture}

==> figures/scenario_elicitation.tikz <==
\begin{tikzpicture}[sideArrow/.style={signal, font=\small, fill=#1!20, signal pointer angle=100, align=center},]
\tikzstyle{box}=[draw, minimum height=30pt, minimum width=60pt, semithick, inner sep=5pt, outer sep=0pt, anchor=north];
\tikzstyle{process}=[draw,rounded corners, minimum height=30pt, minimum width=60pt, semithick, inner sep=5pt, outer sep=0pt, anchor=north];
\tikzstyle{textbox}=[minimum width=10pt, semithick, inner sep=2pt, outer sep=0pt, anchor=north, fill=white];
\node[box, align=center, anchor=north] at (-0.1,2.5) (Start){Scenario \\ User};

%\node[box, align=center, anchor=north, minimum width=150pt, minimum height=45pt, dashed] at (-1.2,0.27) (holder){};

\node[process, align=center, anchor=north] at (-6,1.0) (ScenGen){Scenario\\Generation};
\draw[to path={-| (\tikztotarget)}](Start.west) edge[-{Stealth[fill=black]}] (ScenGen);
%\node[textbox, align=left, anchor=north] at (-5.2,1.6)(GenText){Needs\\new\\scenarios};

\node[process, align=center, anchor=north] at (-2.4,1.0) (ScenAlt){Scenario\\Alteration};
\draw[to path={-| (\tikztotarget)}] (Start.west) edge[-{Stealth[fill=black]}] (ScenAlt);
%\node[textbox, align=right, anchor=north] at (-3.2,1.6)(AltText){Needs\\similar\\scenarios};

\node[process, align=center, anchor=north] at (-0.1,1.0) (ScenExpl){Scenario\\Exploration};
\draw[](Start.south) edge[-{Stealth[fill=black]}] (ScenExpl.north);
%\node[textbox, align=right, anchor=north] at (-0.7,1.5)(ExplText){Needs\\best in\\logical};

\node[process, align=center, anchor=north] at (3,1.0) (ScenExtr){Scenario\\Extraction};
\draw[to path={-| (\tikztotarget)}](Start) edge[-{Stealth[fill=black]}] (ScenExtr);
%\node[textbox, align=right, anchor=north] at (2.3,1.3)(ExtrText){Has data\\available};

\node[process, align=center, anchor=north] at (6,1.0) (Experts){Human\\Experts};
\draw[to path={-| (\tikztotarget)}](Start) edge[-{Stealth[fill=black]}] (Experts);
%\node[textbox, align=right, anchor=north] at (5.3,1.6)(ExertText){Request\\certain\\scenario};

\node (ctrl1) [anchor=center]at (-7.7,2.0) {}; 
\node (ctrl2) [anchor=center]at (-7.7,-4.45) {}; 
\node[process, align=center, anchor=north]  at (-1.5,-3.9) (sum) {Scenario\\Aggregation};
\draw[to path={-- (\tikztotarget)}](Start.west) edge[-] (ctrl1.center);
\draw[to path={-- (\tikztotarget)}](ctrl1.center) edge[-] (ctrl2.center);
\draw[to path={-- (\tikztotarget)}](ctrl2.center) edge[-{Stealth[fill=black]}] (sum.west);
%\node[textbox, align=left, anchor=north] at (-7.0,2.0)(AggText){Wants to\\reduce\\scenario\\set};
%\draw[to path={-| (\tikztotarget)}](Start.west) edge[-{Stealth[fill=black]}] (ctrl1);

\node[box, align=center, draw=black!60!green!50,fill=black!60!green!22] at (-3,-2.5) (concrete){Concrete\\Scenario};
\node[box, align=center, draw=yellow!90, fill=yellow!22] at (0,-2.5) (logical){Logical\\Scenario};
\node[box, align=center, draw=red!60, fill=red!22] at (3,-2.5) (abstract){Abstract\\Scenario};
\node[box, align=center, draw=blue!60, fill=blue!22] at (6,-2.5) (functional){Functional\\Scenario};

 % arrows
\draw[] (Experts.south) edge[-{Stealth[fill=black]}] (functional.north);
\draw[] (Experts.south) edge[-{Stealth[fill=black]}] (abstract.north);
\draw[dashed] (Experts.south) edge[-{Stealth[fill=black]}] (logical.north);
\draw[dashed] (Experts.south) edge[-{Stealth[fill=black]}] (concrete.north);
\node[textbox, align=center, anchor=north] at (5.1,-0.3)(Eprt2Text){Creates from scratch};

\draw[] (ScenAlt.south) edge[-{Stealth[fill=black]}] (concrete.north);
\node[textbox, align=center, anchor=north] at (-2.7,-0.2)(Alt22Text){Optimization};
\draw[] (ScenExpl.south) edge[-{Stealth[fill=black]}] (concrete.north);
\node[textbox, align=center, anchor=north] at (-0.8,-0.6)(Exol2Text){Optimization};
\draw[] (ScenExtr.south) edge[-{Stealth[fill=black]}] (concrete.north);
\node[textbox, align=center, anchor=north] at (2.3,-0.2)(Extr2Text){Search};
\draw[dashed] (ScenGen.south) edge[-{Stealth[fill=black]}] (logical.north);
\draw[] (ScenGen.south) edge[-{Stealth[fill=black]}] (concrete.north);
\node[textbox, align=center, anchor=north] at (-5.1,-0.4)(Gen2Text){ML-algorithm};
\draw[] (sum.east) edge[-{Stealth[fill=black]}, bend right=35](logical.south);
\draw[] (concrete.south) edge[-{Stealth[fill=black]}, bend right=35](sum.west);
\node[textbox, align=center, anchor=north] at (0.4,-3.9)(Agg2Text){Summary};
  

\end{tikzpicture}
